Cofinality of Regular Tournaments

We show that the class of all finite regular tournaments is cofinal in the class of finite tournaments. In addition, we establish cofinality results for certain special subclasses of regular tournaments. We also provide an algorithm for constructing these regular tournaments.

==> Drawings/CreatingR1.tex <==
\documentclass[article]{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\definecolor{labelgreen}{RGB}{0, 180, 0}
\usepackage{amsmath, amsthm, amscd, amsfonts, amssymb, graphicx, color}
\DeclareMathOperator{\Ind}{In}
\DeclareMathOperator{\Out}{Out}

\begin{document}

\begin{tikzpicture}

    % Main Frame (Manual Coordinates)
    \draw[thick] (0,0) -- (4,0) -- (4,6) -- (0,6) -- cycle;
    
    % Horizontal Divider
    \draw[thick] (0,4.8) -- (4,4.8);
    
    % Vertical Divider
    \draw[thick] (2,0) -- (2,4.8);

    % Text Labels
    \node at (2, 6.4) {\Large $T$};
    \node at (2.5, 5.4) {\Large $v$ \textcolor{labelgreen}{(m)}};
    
    \node at (1, 2.4) {\Large $\Ind(v)$};
    \node at (3, 2.4) {\Large $Out(v)$};

    % Light Blue (Cyan) Arrows - Hardcoded paths to avoid calc errors
    \draw[cyan, thick, ->] (0.5, 3.5) -- (1.8, 5.2);
    \draw[cyan, thick, ->] (2.2, 5.2) -- (3.5, 3.5);

\end{tikzpicture}
\end{document}

==> Drawings/CreatingR2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[font=\Large]

    % Dimensions
    \def\rectH{6} % Total height
    \def\rectW{8} % Total width
    \def\midV{3}  % Vertical center
    \def\rowH{0.6} % Half-height of the s0/B row

    % Main Outer Frame
    \draw[thick] (0,0) rectangle (\rectW,\rectH);
    
    % Vertical divider (T' partition)
    \draw[thick] (3.5,0) -- (3.5,\rectH);
    
    % Horizontal dividers (Centered around y=3)
    \draw[thick] (3.5, \midV - \rowH) -- (\rectW, \midV - \rowH); % Bottom of s0/B
    \draw[thick] (3.5, \midV + \rowH) -- (\rectW, \midV + \rowH); % Top of s0/B
    
    % Vertical divider between s0 and B
    \draw[thick] (4.7, \midV - \rowH) -- (4.7, \midV + \rowH);

    % Labels
    \node at (1.75, \midV) {$T'$};
    \node at (5.75, 4.7) {$X$};
    \node at (4.1, \midV) {$s_0$};
    \node at (6.35, \midV) {$B$};
    \node at (5.75, 1.2) {$Y$};
    
    % Outside labels
    \node[right] at (\rectW + 0.2, \midV) {$R$};
    \node[above] at (5.75, \rectH) {$S$};

\end{tikzpicture}
\end{document}

==> Drawings/CreatingR3.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usetikzlibrary{calc, arrows.meta}
\usepackage{amsmath, amsthm, amscd, amsfonts, amssymb, graphicx, color}
\DeclareMathOperator{\Ind}{In}
\DeclareMathOperator{\Out}{Out}

\definecolor{arrowcyan}{RGB}{0, 191, 255}
\definecolor{labelgreen}{RGB}{0, 180, 0}

\begin{document}
\begin{tikzpicture}[font=\Large, thick]

    % --- 1. LEFT BOX (T) ---
    % Coordinates: (0,0) to (5,6)
    \draw (0,0) rectangle (5,6);
    \draw (0,4.8) -- (5,4.8); % Header line
    \draw (2.5,0) -- (2.5,4.8); % Vertical divider

    % Labels for T
    \node at (2.5, 6.4) {\Huge $T$};
    \node at (2.5, 5.4) {\Huge $v$ \textcolor{labelgreen}{(m)}};
    
    % In/Out Labels (Positioned to avoid arrows)
    \node at (1.25, 2.5) {\huge \textcolor{labelgreen}{(-1)}};
    \node at (1.25, 1.5) {\huge $\Ind(v)$};
    
    \node at (3.75, 2.5) {\huge \textcolor{labelgreen}{(+1)}};
    \node at (3.75, 1.5) {\huge $Out(v)$};

    % Cyan Arrows
    \draw[lightgray, -{Stealth[scale=1.2]}, very thick] (1.25, 3.5) -- (2.0, 5.0);
    \draw[lightgray, -{Stealth[scale=1.2]}, very thick] (3, 5.0) -- (3.75, 3.5);

    % --- 2. RIGHT BOX (S) ---
    % Starts at x=5, goes to x=10. Top edge is at y=4.8 (T's header)
    \draw (5,0) rectangle (10,4.8);
    
    % S Label (On top of the right box)
    \node at (7.5, 5.2) {\Huge $S$};
    \node[right] at (10, 2.4) {\Huge $R$};

    % Internal Partitions for S (Centered at y=2.4)
    \draw (5, 1.9) -- (10, 1.9); % Bottom of s0/B
    \draw (5, 2.9) -- (10, 2.9); % Top of s0/B
    \draw (6.5, 1.9) -- (6.5, 2.9); % Vertical divider

    % Labels for S
    % X (Top partition)
    \node at (7.5, 3.85) {\huge $X$ \textcolor{labelgreen}{(0)}};
    
    % s0 and B (Middle partition)
    \node at (5.75, 2.4) {\normalsize $s_0$ \textcolor{labelgreen}{(0)}};
    \node at (8.25, 2.4) {\huge $B$ \textcolor{labelgreen}{(0)}};
    
    % Y (Bottom partition)
    \node at (7.5, 0.95) {\huge $Y$ \textcolor{labelgreen}{(0)}};

\end{tikzpicture}
\end{document}

==> Drawings/CreatingR4.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usetikzlibrary{calc, arrows.meta}
\usepackage{amsmath, amsthm, amscd, amsfonts, amssymb, graphicx, color}
\DeclareMathOperator{\Ind}{In}
\DeclareMathOperator{\Out}{Out}
\definecolor{arrowcyan}{RGB}{0, 191, 255}
\definecolor{labelgreen}{RGB}{0, 180, 0}

\begin{document}
\begin{tikzpicture}[font=\Large, thick]

    % --- 1. LEFT BOX (T) ---
    \draw (0,0) rectangle (5,6);
    \draw (0,4.8) -- (5,4.8); 
    \draw (2.5,0) -- (2.5,4.8); 

    % Labels for T
    \node at (2.5, 6.4) {\Huge $T$};
    % Named this node 'Vheader' to anchor the arrow precisely
    \node (Vheader) at (2.5, 5.4) {\Huge $v$ \textcolor{labelgreen}{(0)}};
    
    \node at (1.25, 2.5) {\huge \textcolor{labelgreen}{(-1)}};
    \node at (1.25, 1.5) {\huge $\Ind(v)$};
    
    \node at (3.75, 2.5) {\huge \textcolor{labelgreen}{(+1)}};
    \node at (3.75, 1.5) {\huge $\Out(v)$};

    % --- 2. RIGHT BOX (S) ---
    \draw (5,0) rectangle (10,4.8);
    
    
    \node[right] at (10, 2.4) {\Huge $R$};

    \draw (5, 1.9) -- (10, 1.9); 
    \draw (5, 2.9) -- (10, 2.9); 
    \draw (6.5, 1.9) -- (6.5, 2.9); 

    % Labels for S
    \node at (7.5, 3.85) {\huge $X$ \hspace{0.8cm}\textcolor{labelgreen}{(0)}};
    \node at (5.75, 2.4) {\normalsize $s_0$ \textcolor{labelgreen}{(0)}};
    % Named this node 'Bbox' to anchor the arrow head
    \node (Bbox) at (8.25, 2.4) {\huge $B$\hspace{0.8cm} \textcolor{labelgreen}{(+1)}};
    \node at (7.5, 0.95) {\huge $Y$ \textcolor{labelgreen}{(0)}};

    % --- BENT CYAN ARROW ---
    % Starts to the right of the (m) text, curves into the B box
    \draw[arrowcyan, -{Stealth[scale=1.5]}, ultra thick] 
        (3.7, 5.4) to[out=0, in=90] (7.75, 2.5);

\end{tikzpicture}
\end{document}

==> Drawings/CreatingR5.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usetikzlibrary{calc, arrows.meta}
\usepackage{amsmath, amsthm, amscd, amsfonts, amssymb, graphicx, color}
\DeclareMathOperator{\Ind}{In}
\DeclareMathOperator{\Out}{Out}
\definecolor{arrowcyan}{RGB}{0, 191, 255}
\definecolor{labelgreen}{RGB}{0, 180, 0}

\begin{document}
\begin{tikzpicture}[font=\Large, thick]

    % --- 1. LEFT BOX (T) ---
    \draw (0,0) rectangle (5,6);
    \draw (0,4.8) -- (5,4.8); 
    \draw (2.5,0) -- (2.5,4.8); 

    % Labels for T
    \node at (2.5, 6.4) {\Huge $T$};
    \node (v_node) at (1.5, 5.4) {\Huge $v$ \textcolor{labelgreen}{(0)}};
    
    \node (inv) at (1.25, 2.5) {\huge \textcolor{labelgreen}{(0)}};
    \node at (1.25, 1.5) {\huge $\Ind(v)$};
    
    \node (outv) at (3.75, 2.5) {\huge \textcolor{labelgreen}{(0)}};
    \node at (3.75, 1.5) {\huge $\Out(v)$};

    % --- 2. RIGHT BOX (S) ---
    \draw (5,0) rectangle (10,4.8);
    \node[right] at (10, 2.4) {\Huge $R$};

    \draw (5, 1.9) -- (10, 1.9); 
    \draw (5, 2.9) -- (10, 2.9); 
    \draw (6.5, 1.9) -- (6.5, 2.9); 

    % Labels for S
    \node at (7.5, 3.85) { \hspace{0.7cm}\huge $X$ \hspace{1cm}\textcolor{labelgreen}{(0)}};
    \node at (5.75, 2.4) {\normalsize $s_0$ \textcolor{labelgreen}{(0)}};
    \node (B_label) at (8.25, 2.4) {\huge $B$\hspace{0.8cm} \textcolor{labelgreen}{(0)}};
    \node at (7.5, 0.95) {\huge $Y$ \textcolor{labelgreen}{(0)}};

    % --- NEW VERTEX u ---
    % Placed in the S top-region height but outside to the right
    \node[circle, fill, inner sep=1.5pt, label={right:\Huge $u$ \textcolor{labelgreen}{(0)}}] (u_node) at (7.5, 5.4) {};

    % --- ARROWS ---
    
    % 1. u into In(v) [Curves over the divider]
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] 
        (u_node.west) to[out=180, in=90] (1.25, 3.2);

    % 2. Out(v) into u
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] 
        (3.75, 3.2) to[out=90, in=190] (u_node.west);

    % 3. B into u
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] 
        (8.25, 2.5) to[out=90, in=270] (u_node.south);



\end{tikzpicture}
\end{document}

==> Drawings/CreatingR6.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usetikzlibrary{calc, arrows.meta}
\usepackage{amsmath, amsthm, amscd, amsfonts, amssymb, graphicx, color}
\DeclareMathOperator{\Ind}{In}
\DeclareMathOperator{\Out}{Out}
\definecolor{arrowcyan}{RGB}{0, 191, 255}
\definecolor{arrowblue}{RGB}{0, 0, 200}
\definecolor{labelgreen}{RGB}{0, 180, 0}

\begin{document}
\begin{tikzpicture}[font=\Large, thick]

    % --- 1. LEFT BOX (T) ---
    \draw (0,0) rectangle (5,6);
    \draw (0,4.8) -- (5,4.8); 
    \draw (2.5,0) -- (2.5,4.8); 

    % Labels for T
    \node at (2.5, 6.4) {\Huge $T$};
    % Shifted v left to clear the u-v return arrow
    \node (v_node) at (1.5, 5.4) {\Huge $v$ \textcolor{labelgreen}{(0)}};
    
    \node (inv) at (1.25, 2.5) {\huge \textcolor{labelgreen}{(0)}};
    \node at (1.25, 1.5) {\huge $\Ind(v)$};
    
    \node (outv) at (3.75, 2.5) {\huge \textcolor{labelgreen}{(0)}};
    \node at (3.75, 1.5) {\huge $\Out(v)$};

    % --- 2. RIGHT BOX (S) ---
    \draw (5,0) rectangle (10,4.8);
    \node[right] at (10, 2.4) {\Huge $R$};

    \draw (5, 1.9) -- (10, 1.9); 
    \draw (5, 2.9) -- (10, 2.9); 
    \draw (6.5, 1.9) -- (6.5, 2.9); 

    % Labels for S
    % Shifted X right to clear the u-X arrow
    \node (X_label) at (8.5, 3.85) {\huge $X$ \textcolor{labelgreen}{(0)}};
    \node (s0_label) at (5.75, 2.4) {\normalsize $s_0$ \textcolor{labelgreen}{(0)}};
    \node (B_label) at (8.25, 2.4) {\huge $B$ \textcolor{labelgreen}{(0)}};
    \node (Y_label) at (6.5, 0.95) {\huge $Y$ \textcolor{labelgreen}{(0)}};

    % --- NEW VERTEX u ---
    \node[circle, fill, inner sep=1.5pt, label={right:\Huge $u$ \textcolor{labelgreen}{(0)}}] (u_node) at (7.5, 5.4) {};

    % --- CYCLE 1: TRIANGLE (v -> s0 -> u -> v) ---
    % v to s0
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] 
        (2.4, 5.25) to (5.75, 2.7);
    % s0 to u
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] 
        (5.9, 2.7) to (u_node.west);
    % u to v (Return)
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] 
        (7.4, 5.6) -- (2.4, 5.6);

    % --- CYCLE 2: RECTANGLE (v -> Y -> u -> X -> v) ---
    % v to Y
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] 
        (2.4, 5.1) to[out=-60, in=145] (6.4, 1.5);
    % Y to u
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] 
        (6.6, 1.5) to[out=80, in=-90] (u_node.south);
    % u to X
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] 
        (7.3, 5.4) to (5.5, 4.3);
    % X to v
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] 
        (5.5, 4.3) to (2.4, 5.4);

\end{tikzpicture}
\end{document}

==> Drawings/Regularplus2.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{xcolor}
\usetikzlibrary{calc, arrows.meta}

\definecolor{arrowcyan}{RGB}{0, 191, 255}
\definecolor{arrowblue}{RGB}{0, 0, 200}

\begin{document}
\begin{tikzpicture}[font=\Huge, thick]

    % --- 1. THE BOXES (NO SPACES) ---
    % Left Box U: x from 0 to 3
    \draw (0,0) rectangle (3,4);
    \node at (0.6, 0.6) {$X$};
    
    % Middle Column V: x from 3 to 4.5
    \draw (3,0) rectangle (4.5,4);
    \node at (3.75, 2) {$v$}; % Small v
    
    % Right Box W: x from 4.5 to 7.5
    \draw (4.5,0) rectangle (7.5,4);
    \node at (6.9, 0.6) {$Y$};

    % --- 2. VERTICES ---
    % Symmetrically centered at x = 3.75 (middle of column V)
    \node[circle, fill, inner sep=1.5pt, label={above:$a$}] (a) at (3.75, 5.5) {};
    \node[circle, fill, inner sep=1.5pt, label={below:$b$}] (b) at (3.75, -1.5) {};
    
    % Internal points u and w
    \node[circle, fill, inner sep=1.2pt, label={above:$x$}] (x) at (0.7, 2.5) {};
    \node[circle, fill, inner sep=1.2pt, label={above:$y$}] (y) at (6.8, 2.5) {};

    % --- 3. ARROWS ---
    
    % Central Blue Arrows (a -> v -> b)
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] (a) -- (3.75, 2.5);
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] (3.75, 1.5) -- (b);
    
    % Outer Curved Return Arrow (b -> a)
    % Shifted start/end slightly right and increased looseness to clear boxes
    \draw[arrowblue, -{Stealth[scale=1.2]}, ultra thick] 
        (b.east) to[out=0, in=0, looseness=2.2] (a.east);

    % Cyan Diamond (a -> u -> b -> w -> a)
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] (a) -- (x);
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] (x) -- (b);
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] (b) -- (y);
    \draw[arrowcyan, -{Stealth[scale=1.2]}, ultra thick] (y) -- (a);

\end{tikzpicture}
\end{document}
